On Failing Sets of the Interval-Passing Algorithm for Compressed Sensing

In this work, we analyze the failing sets of the interval-passing algorithm (IPA) for compressed sensing. The IPA is an efficient iterative algorithm for reconstructing a k-sparse nonnegative n-dimensional real signal x from a small number of linear measurements y. In particular, we show that the IPA fails to recover x from y if and only if it fails to recover a corresponding binary vector of the same support, and also that only positions of nonzero values in the measurement matrix are of importance for success of recovery. Based on this observation, we introduce termatiko sets and show that the IPA fails to fully recover x if and only if the support of x contains a nonempty termatiko set, thus giving a complete (graph-theoretic) description of the failing sets of the IPA. Finally, we present an extensive numerical study showing that in many cases there exist termatiko sets of size strictly smaller than the stopping distance of the binary measurement matrix; even as low as half the stopping distance in some cases.

==> dmin_smin_hmin_versus_index_33_ldpc_ensemble_3.tex <==
% This file was created by matlab2tikz v0.5.0 (commit 291ab30607f6fd948a04ca69f2d5981942e78ac6) running on MATLAB 7.14.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
%width=4.822222in,
%height=3.803333in,
width=1.85\columnwidth,
height=0.59\columnwidth,
at={(0.808889in,0.513333in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=200,
xlabel={Code index},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
%ylabel={Estimated hmin / nc-smin / dmin},
ylabel={$d_{\rm min}$ / $\tilde{s}_{\rm min}$ / $\hat{h}_{\rm min}$},
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=black,font=\scriptsize}
]
\addplot [color=blue,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	8\\
2	6\\
3	6\\
4	8\\
5	6\\
6	8\\
7	6\\
8	6\\
9	8\\
10	10\\
11	8\\
12	6\\
13	8\\
14	8\\
15	8\\
16	10\\
17	8\\
18	6\\
19	6\\
20	2\\
21	6\\
22	8\\
23	6\\
24	8\\
25	6\\
26	10\\
27	6\\
28	4\\
29	10\\
30	8\\
31	8\\
32	4\\
33	8\\
34	8\\
35	8\\
36	8\\
37	8\\
38	6\\
39	10\\
40	6\\
41	10\\
42	6\\
43	4\\
44	8\\
45	8\\
46	8\\
47	6\\
48	8\\
49	8\\
50	6\\
51	2\\
52	4\\
53	8\\
54	8\\
55	2\\
56	2\\
57	6\\
58	8\\
59	8\\
60	6\\
61	8\\
62	6\\
63	10\\
64	6\\
65	6\\
66	6\\
67	8\\
68	6\\
69	2\\
70	10\\
71	8\\
72	10\\
73	4\\
74	8\\
75	6\\
76	2\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	6\\
83	4\\
84	4\\
85	6\\
86	8\\
87	8\\
88	6\\
89	2\\
90	10\\
91	2\\
92	6\\
93	8\\
94	8\\
95	6\\
96	8\\
97	6\\
98	4\\
99	6\\
100	6\\
101	8\\
102	6\\
103	6\\
104	6\\
105	8\\
106	4\\
107	8\\
108	10\\
109	8\\
110	8\\
111	10\\
112	6\\
113	6\\
114	6\\
115	10\\
116	8\\
117	2\\
118	2\\
119	10\\
120	8\\
121	10\\
122	10\\
123	10\\
124	6\\
125	4\\
126	6\\
127	2\\
128	10\\
129	4\\
130	6\\
131	8\\
132	6\\
133	8\\
134	10\\
135	6\\
136	4\\
137	8\\
138	8\\
139	8\\
140	8\\
141	6\\
142	6\\
143	8\\
144	10\\
145	4\\
146	10\\
147	2\\
148	2\\
149	8\\
150	6\\
151	4\\
152	4\\
153	6\\
154	6\\
155	6\\
156	6\\
157	2\\
158	4\\
159	8\\
160	8\\
161	6\\
162	10\\
163	8\\
164	6\\
165	8\\
166	6\\
167	4\\
168	8\\
169	6\\
170	8\\
171	10\\
172	6\\
173	8\\
174	6\\
175	10\\
176	10\\
177	6\\
178	6\\
179	10\\
180	10\\
181	8\\
182	8\\
183	6\\
184	8\\
185	2\\
186	8\\
187	8\\
188	6\\
189	8\\
190	6\\
191	6\\
192	8\\
193	8\\
194	10\\
195	6\\
196	8\\
197	6\\
198	8\\
199	8\\
200	8\\
};
\addlegendentry{$d_{\rm min}$};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	7\\
2	8\\
3	6\\
4	7\\
5	3\\
6	7\\
7	7\\
8	5\\
9	5\\
10	9\\
11	7\\
12	5\\
13	7\\
14	8\\
15	7\\
16	7\\
17	9\\
18	5\\
19	8\\
20	4\\
21	6\\
22	7\\
23	5\\
24	7\\
25	5\\
26	8\\
27	5\\
28	6\\
29	7\\
30	8\\
31	8\\
32	7\\
33	7\\
34	8\\
35	8\\
36	8\\
37	5\\
38	8\\
39	6\\
40	8\\
41	7\\
42	3\\
43	4\\
44	6\\
45	9\\
46	7\\
47	5\\
48	5\\
49	7\\
50	5\\
51	7\\
52	7\\
53	5\\
54	8\\
55	7\\
56	7\\
57	8\\
58	5\\
59	7\\
60	8\\
61	7\\
62	7\\
63	5\\
64	7\\
65	8\\
66	9\\
67	6\\
68	7\\
69	9\\
70	7\\
71	7\\
72	7\\
73	8\\
74	5\\
75	6\\
76	7\\
77	7\\
78	5\\
79	7\\
80	7\\
81	6\\
82	4\\
83	7\\
84	7\\
85	7\\
86	6\\
87	7\\
88	5\\
89	5\\
90	8\\
91	5\\
92	4\\
93	7\\
94	7\\
95	7\\
96	5\\
97	5\\
98	8\\
99	7\\
100	7\\
101	7\\
102	6\\
103	8\\
104	5\\
105	6\\
106	7\\
107	6\\
108	9\\
109	8\\
110	8\\
111	6\\
112	9\\
113	7\\
114	7\\
115	8\\
116	7\\
117	5\\
118	7\\
119	9\\
120	7\\
121	9\\
122	9\\
123	9\\
124	7\\
125	8\\
126	6\\
127	5\\
128	7\\
129	7\\
130	4\\
131	9\\
132	9\\
133	6\\
134	8\\
135	7\\
136	6\\
137	7\\
138	7\\
139	7\\
140	9\\
141	5\\
142	5\\
143	7\\
144	7\\
145	7\\
146	5\\
147	7\\
148	7\\
149	7\\
150	5\\
151	7\\
152	7\\
153	5\\
154	5\\
155	5\\
156	7\\
157	5\\
158	4\\
159	7\\
160	7\\
161	7\\
162	8\\
163	9\\
164	8\\
165	7\\
166	7\\
167	7\\
168	6\\
169	8\\
170	7\\
171	8\\
172	8\\
173	8\\
174	7\\
175	9\\
176	5\\
177	7\\
178	5\\
179	7\\
180	7\\
181	7\\
182	8\\
183	8\\
184	7\\
185	5\\
186	7\\
187	7\\
188	7\\
189	8\\
190	7\\
191	8\\
192	7\\
193	7\\
194	7\\
195	5\\
196	7\\
197	8\\
198	8\\
199	7\\
200	7\\
};
\addlegendentry{$\tilde{s}_{\rm min}$};

\addplot [color=green,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	5\\
2	4\\
3	4\\
4	5\\
5	2\\
6	4\\
7	3\\
8	3\\
9	3\\
10	5\\
11	5\\
12	4\\
13	4\\
14	4\\
15	5\\
16	4\\
17	5\\
18	3\\
19	5\\
20	1\\
21	3\\
22	5\\
23	3\\
24	3\\
25	3\\
26	5\\
27	5\\
28	4\\
29	4\\
30	4\\
31	4\\
32	4\\
33	5\\
34	4\\
35	5\\
36	4\\
37	5\\
38	5\\
39	3\\
40	5\\
41	4\\
42	2\\
43	2\\
44	4\\
45	6\\
46	4\\
47	4\\
48	4\\
49	5\\
50	5\\
51	1\\
52	4\\
53	5\\
54	4\\
55	1\\
56	1\\
57	5\\
58	5\\
59	4\\
60	5\\
61	4\\
62	5\\
63	4\\
64	4\\
65	4\\
66	5\\
67	3\\
68	3\\
69	1\\
70	5\\
71	5\\
72	3\\
73	4\\
74	2\\
75	3\\
76	1\\
77	5\\
78	3\\
79	5\\
80	5\\
81	5\\
82	4\\
83	4\\
84	4\\
85	3\\
86	4\\
87	4\\
88	2\\
89	1\\
90	4\\
91	1\\
92	2\\
93	4\\
94	5\\
95	3\\
96	5\\
97	3\\
98	3\\
99	5\\
100	5\\
101	5\\
102	3\\
103	5\\
104	5\\
105	4\\
106	4\\
107	3\\
108	5\\
109	5\\
110	5\\
111	5\\
112	3\\
113	3\\
114	5\\
115	5\\
116	4\\
117	1\\
118	1\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	3\\
125	4\\
126	4\\
127	1\\
128	4\\
129	4\\
130	2\\
131	5\\
132	6\\
133	5\\
134	5\\
135	5\\
136	4\\
137	4\\
138	4\\
139	4\\
140	4\\
141	3\\
142	3\\
143	4\\
144	5\\
145	2\\
146	5\\
147	1\\
148	1\\
149	5\\
150	4\\
151	4\\
152	4\\
153	3\\
154	4\\
155	3\\
156	5\\
157	1\\
158	3\\
159	3\\
160	4\\
161	3\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	2\\
168	3\\
169	3\\
170	4\\
171	4\\
172	6\\
173	4\\
174	4\\
175	5\\
176	4\\
177	3\\
178	3\\
179	4\\
180	5\\
181	5\\
182	5\\
183	5\\
184	4\\
185	1\\
186	5\\
187	4\\
188	3\\
189	5\\
190	3\\
191	3\\
192	5\\
193	4\\
194	5\\
195	5\\
196	5\\
197	5\\
198	5\\
199	3\\
200	5\\
};
\addlegendentry{$\hat{h}_{\rm min}$};

\end{axis}
\end{tikzpicture}%

